StatClaim: Study Designs as Types, Protocols as Programs and Statistical Claims as Proof Obligations

Statistical guarantees depend on the compatibility of a study's model, hypotheses, sampling plan and analysis. StatClaim is a declarative domain-specific language for encoding research protocols and statistical analysis plans as programs built from objects whose types encode their statistical roles within the study design. The compiler checks type compatibility and applies contracts to check additional requirements on the values and relationships of these objects. When verification is requested, StatClaim's backend constructs and checks proofs of supported statistical claims using Lean under stated assumptions. These claims concern Type I error, familywise error, power and interval coverage, including supported combinations of analyses and procedures with planned stopping rules. Reports distinguish formally proved, conditional, cited and author-declared guarantees and provide replayable certificates for verified claims. The same specification supports sample-size searches, power calculations and interval-precision assessment using exact calculations, analytical approximations or reproducible simulation. A command-line interface, editor integration and graphical block editor use a shared compiler and execution layer. Validation reproduces 102 optimal and minimax two-stage designs from Simon's published tables and verifies their error and power bounds in Lean. A clinical trial case study illustrates partial encoding of a published analysis plan using cited methods and conditional proofs. The open-source implementation includes runnable tutorials and examples for specifying and checking study designs before outcomes are collected.

==> figures/fisher-result-check.tex <==
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=black!55, rounded corners=2pt, align=center,
    inner sep=7pt, line width=0.5pt},
  flow/.style={->, >=stealth, draw=black!65, line width=0.6pt}
]
\node[align=center] (inputs) at (0,0) {
  \textbf{Arm sizes and observed counts}\\[3pt]
  $n_C,\ n_T,\ x_C,\ x_T$
};
\node[box, text width=5.9cm, minimum height=1.8cm] (python) at (-3.6,-1.9) {
  \textbf{\proglang{Python}}\\[4pt]
  Integer-weight recurrence\\[4pt]
  Proposed p-value $v=a/b$
};
\node[box, text width=5.9cm, minimum height=1.8cm] (lean) at (3.6,-1.9) {
  \textbf{\proglang{Lean}}\\[4pt]
  Proved factorial formula\\[4pt]
  $T(x)=A/B$
};
\draw[flow] (inputs.south) -- (0,-0.7) -| (python.north);
\draw[flow] (0,-0.7) -| (lean.north);
\node[box, text width=12.9cm, minimum height=1.3cm] (check) at (0,-4.4) {
  \textbf{Natural-number proof obligation}\\[4pt]
  $Ab=aB$\\[4pt]
  Checked by \code{decide +kernel} through \proglang{Lean}'s kernel
};
\draw[flow] (python.south) -- (-3.6,-3.1) -- (0,-3.1) -- (check.north);
\draw[draw=black!65, line width=0.6pt]
  (lean.south) -- (3.6,-3.1) -- (0,-3.1);
\node[box, text width=12.9cm, minimum height=1cm] (result) at (0,-6.4) {
  \textbf{Verified p-value for the supplied counts}\\[4pt]
  $v=T(x)$
};
\draw[flow] (check.south) -- (result.north);
\end{tikzpicture}

